Mock modularity of log Gromov--Witten Invariants: the mirror to $\mathbb{P}^2$

We study modularity properties of generating series of logarithmic Gromov-Witten invariants of elliptic fibrations relative to singular fibers. Motivated by predictions from Vafa-Witten theory, we conjecture that such generating series are mock modular forms. We prove this conjecture for a large class of invariants of the rational elliptic surface mirror to $\mathbb{P}^2$, relative to a cycle of nine rational curves. The proof uses a correspondence between log Gromov-Witten invariants of the mirror and Vafa-Witten invariants of $\mathbb{P}^2$ established in previous work joint with Bousseau, together with known mock modularity results on the Vafa-Witten side.

==> f1.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{f1_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(4606,4606)(7148,-6864)
\end{picture}%


==> f2.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{f2_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(4710,3261)(3946,-4576)
\put(4859,-1513){\makebox(0,0)[lb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\overline{D}_{(-2,1)}$}%
}}}
\put(8505,-2618){\makebox(0,0)[lb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\overline{D}_{(1,1)}$}%
}}}
\put(7041,-4477){\makebox(0,0)[lb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\overline{D}_{(1,-2)}$}%
}}}
\put(4170,-2245){\makebox(0,0)[lb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_{(-2,1)}$}%
}}}
\put(7630,-2295){\makebox(0,0)[lb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_{(1,1)}$}%
}}}
\put(6223,-4226){\makebox(0,0)[lb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_{(1,-2)}$}%
}}}
\end{picture}%


==> f3.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{f3_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(3431,2984)(6819,-4833)
\put(9400,-4771){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\infty$}%
}}}
\put(9556,-3549){\makebox(0,0)[lb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$D$}%
}}}
\put(10235,-4559){\makebox(0,0)[lb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$B$}%
}}}
\put(10229,-2028){\makebox(0,0)[lb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$Y$}%
}}}
\end{picture}%


==> f4.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{f4_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(3795,3204)(6572,-4833)
\put(9400,-4771){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\infty$}%
}}}
\put(9832,-2918){\makebox(0,0)[lb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$D$}%
}}}
\put(10352,-1852){\makebox(0,0)[lb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$Y$}%
}}}
\put(10337,-4563){\makebox(0,0)[lb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$B$}%
}}}
\end{picture}%

